Non-existence of boundary maps for some hierarchically hyperbolic spaces

We provide negative answers to questions posed by Durham, Hagen, and Sisto on the existence of boundary maps for some hierarchically hyperbolic spaces, namely maps from right-angled Artin groups to mapping class groups. We also prove results on existence of boundary maps for free subgroups of mapping class groups.

==> CLMSurface.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CLMSurface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{583.54904121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38578132)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CLMSurface.pdf}}%
    \put(0.19987583,0.01304988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32596009\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00602396,0.40527531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46720948\unitlength}\raggedright $S:$\end{minipage}}}%
    \put(0.23118015,0.08548775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41070972\unitlength}\raggedright $X_a$\\ \end{minipage}}}%
    \put(0.47774608,0.39865779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44547874\unitlength}\raggedright $X_b$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CLMSurface.pdf}}%
    \put(0.71154956,0.13613614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2535375\unitlength}\raggedright $\partial X_{ab}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CLMSurface.pdf}}%
    \put(0.94511126,0.32842118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
  \end{picture}%
\endgroup%


==> KoberdaSurface.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'KoberdaSurface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.72048805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77001652)%
    \put(-0.14200007,0.1122639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53927601\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{KoberdaSurface.pdf}}%
    \put(0.60942022,0.75081299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45813276\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.02427822,0.77793341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42028702\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{KoberdaSurface.pdf}}%
    \put(0.54434776,0.30674145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26760985\unitlength}\raggedright $\eta$\\ \end{minipage}}}%
    \put(0.32084241,0.41929796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32666856\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{KoberdaSurface.pdf}}%
    \put(0.3711056,0.08264911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51690954\unitlength}\raggedright $\gamma$\end{minipage}}}%
  \end{picture}%
\endgroup%

